Site Basis Excitation Ansatz for Matrix Product States

We introduce a simple and efficient variation of the tangent-space excitation ansatz used to compute elementary excitation spectra of one-dimensional quantum lattice systems using matrix product states (MPS). A small basis for the excitation tensors is formed based on a single diagonalization analogous to a single site DMRG step but for multiple states. Once overlap and Hamiltonian matrix elements are found, obtaining the excitation for any momentum only requires diagonalization of a tiny matrix, akin to a non-orthogonal band-theory diagonalization. The approach is based on an infinite MPS description of the ground state, and we introduce an extremely simple alternative to variational uniform matrix product states (VUMPS) based on finite system DMRG. For the $S=1$ Heisenberg chain, our method -- site basis excitation ansatz (SBEA) -- efficiently produces the one-magnon dispersion with high accuracy. We also examine the role of MPS gauge choices, finding that not imposing a gauge condition -- leaving the basis nonorthogonal -- is crucial for the approach, whereas imposing a left-orthonormal gauge (as in prior work) severely hampers convergence. We also show how one can construct Wannier excitations, analogous to the Wannier functions of band theory, where one Wannier excitation, translated to all sites, can reconstruct the single magnon modes exactly for all momenta.

==> inlineH.txt <==


\begin{tikzpicture}[
        scale=0.5, transform shape,          % 30 % smaller
        rect/.style={font=\Large},
        tensor/.style={draw,circle,minimum size=20pt,inner sep=0pt,font=\Large},
        >=latex]

%--- y‑coordinates for the three rows
\def\yTop{ 1.2}
\def\yMid{ 0  }
\def\yBot{-1.2}

%--- boundary rectangles “E” ---------------------------------
\draw (-0.7, 1.8) rectangle (0.7,-1.8);   % left E
\node[rect] at (0,0) {$E_L$};

\draw ( 9.3, 1.8) rectangle (10.7,-1.8);  % right E
\node[rect] at (10,0) {$E_R$};

%--- x‑coordinates for the four columns
\foreach \x in {2,4,6,8}{
    % top/bottom guide dots (optional, remove if desired)
    %\fill (\x,\yTop+0.5) circle(.3pt);
}

%--- TOP row:  A  A  A  B_{α'}
\node[tensor] (A1)  at ( 2,\yTop) {$A$};
\node[tensor] (A2)  at ( 4,\yTop) {$A$};
\node[tensor] (A3)  at ( 6,\yTop) {$A$};
\node[tensor] (Bap) at ( 8,\yTop) {$B_{\alpha'}$};

%--- MID row:  H  H  H  H
\node[tensor] (H1) at ( 2,\yMid) {$H$};
\node[tensor] (H2) at ( 4,\yMid) {$H$};
\node[tensor] (H3) at ( 6,\yMid) {$H$};
\node[tensor] (H4) at ( 8,\yMid) {$H$};

%--- BOTTOM row:  B_{α}  A  A  A
\node[tensor] (Bal) at ( 2,\yBot) {$B_{\alpha}$};
\node[tensor] (A4)  at ( 4,\yBot) {$A$};
\node[tensor] (A5)  at ( 6,\yBot) {$A$};
\node[tensor] (A6)  at ( 8,\yBot) {$A$};

%--- horizontal bonds ----------------------------------------
% top
\draw (0.7,\yTop) -- (A1) -- (A2) -- (A3) -- (Bap) -- (9.3,\yTop);
% mid
\draw (0.7,\yMid) -- (H1) -- (H2) -- (H3) -- (H4) -- (9.3,\yMid);
% bottom
\draw (0.7,\yBot) -- (Bal) -- (A4) -- (A5) -- (A6) -- (9.3,\yBot);


%--- vertical bonds (ladder rungs) ------------------------
\draw (A1) -- (H1) -- (Bal);
\draw (A2) -- (H2) -- (A4);
\draw (A3) -- (H3) -- (A5);
\draw (Bap)-- (H4) -- (A6);
\end{tikzpicture}



==> inlineHMPO.txt <==


\begin{tikzpicture}[
        scale=0.5, transform shape,          % 30 % smaller
        rect/.style={font=\Large},
        tensor/.style={draw,circle,minimum size=20pt,inner sep=0pt,font=\Large},
        phys/.style  ={draw,circle,minimum size=20pt,inner sep=0pt,font=\Large},
        >=latex]

%--- y‑coordinates for the three rows
\def\yTop{ 1.2}
\def\yMid{ 0  }
\def\yBot{-1.2}

% physical (λ) indices
\node[phys] (l) at (0,0)  {$\lambda$};
\node[phys] (r) at (8,0) {$\lambda$};


%--- x‑coordinates for the three columns
\foreach \x in {2,4,6}{
    % top/bottom guide dots (optional, remove if desired)
    %\fill (\x,\yTop+0.5) circle(.3pt);
}

%--- TOP row:  A  A  A  B_{α'}
\node[tensor] (A1)  at ( 2,\yTop) {$A$};
\node[tensor] (A2)  at ( 4,\yTop) {$A$};
\node[tensor] (A3)  at ( 6,\yTop) {$A$};

%--- MID row:  H  H  H
\node[tensor] (H1) at ( 2,\yMid) {$H$};
\node[tensor] (H2) at ( 4,\yMid) {$H$};
\node[tensor] (H3) at ( 6,\yMid) {$H$};

%--- BOTTOM row:  A  A  A
\node[tensor] (A4)  at ( 2,\yBot) {$A$};
\node[tensor] (A5)  at ( 4,\yBot) {$A$};
\node[tensor] (A6)  at ( 6,\yBot) {$A$};

%--- horizontal bonds ----------------------------------------
% top
\draw (A1) -- (A2) -- (A3);
% mid
\draw (H1) -- (H2) -- (H3);
% bottom
\draw (A4) -- (A5) -- (A6);


%--- vertical bonds (ladder rungs) ------------------------
\draw (A1)--(H1);
\draw (A2)--(H2);
\draw (A3)--(H3);
\draw (A4)--(H1);
\draw (A5)--(H2);
\draw (A6)--(H3);

\draw (l) to[out=60,in=180] (A1);
\draw (l) to[out=-60,in=180] (A4);
\draw (A3) to[out=0,in=120]  (r);
\draw (A6) to[out=0,in=-120] (r);
\end{tikzpicture}



==> inlineHs.txt <==


\begin{tikzpicture}[
        scale=0.5, transform shape,          % 30 % smaller
        rect/.style={font=\Large},
        tensor/.style={draw,circle,minimum size=20pt,inner sep=0pt,font=\Large},
        btensor/.style={circle,minimum size=20pt,inner sep=0pt,font=\Large},
        >=latex]

%--- y‑coordinates for the three rows
\def\yTop{ 1.2}
\def\yMid{ 0  }
\def\yBot{-1.2}

%--- boundary rectangles “E” ---------------------------------
\draw (-0.7, 1.8) rectangle (0.7,-1.8);   % left E
\node[rect] at (0,0) {$E_L$};

\draw ( 3.3, 1.8) rectangle (4.7,-1.8);  % right E
\node[rect] at (4,0) {$E_R$};

\node[btensor] (A1)  at ( 2,\yTop) {};
\node[tensor] (H1) at ( 2,\yMid) {$H$};
\node[btensor] (A2)  at ( 2,\yBot) {};

%--- horizontal bonds ----------------------------------------
% top
\draw (0.7,\yTop) -- (A1) -- (3.3,\yTop);
% mid
\draw (0.7,\yMid) -- (H1) -- (3.3,\yMid);
% bottom
\draw (0.7,\yBot) -- (A2) -- (3.3,\yBot);


%--- vertical bonds (ladder rungs) ------------------------
\draw (A1) -- (H1) -- (A2);
\end{tikzpicture}



==> inlineHsU.txt <==


\begin{tikzpicture}[
        scale=0.5, transform shape,          % 30 % smaller
        rect/.style={font=\Large},
        tensor/.style={draw,circle,minimum size=20pt,inner sep=0pt,font=\Large},
        btensor/.style={circle,minimum size=20pt,inner sep=0pt,font=\Large},
        >=latex]

%--- y‑coordinates for the three rows
\def\yTop{ 1.2}
\def\yMid{ 0  }
\def\yBot{-1.2}
\def\xa{1.5}
\def\xb{2.5}
\def\xc{3.5}

%--- boundary rectangles “E” ---------------------------------
\draw (-0.7, 1.8) rectangle (0.7,-1.8);   % left E
\node[rect] at (0,0) {$E_L$};

\draw ( 4.3, 1.8) rectangle (5.7,-1.8);  % right E
\node[rect] at (5,0) {$E_R$};

\node[btensor] (A1)  at ( \xb,\yTop) {};
\node[tensor] (ur1) at ( \xc,\yTop) {$U^\dagger$};
\node[tensor] (ur2) at ( \xc,\yBot) {$U^\dagger$};
\node[tensor] (ul1) at ( \xa,\yTop) {$U$};
\node[tensor] (ul2) at ( \xa,\yBot) {$U$};

\node[tensor] (H1) at ( \xb,\yMid) {$H$};
\node[btensor] (A2)  at ( \xb,\yBot) {};

%--- horizontal bonds ----------------------------------------
% top
\draw (0.7,\yTop) -- (ul1) -- (A1) -- (ur1) -- (4.3,\yTop);
% mid
\draw (0.7,\yMid) -- (H1) -- (4.3,\yMid);
% bottom
\draw (0.7,\yBot) -- (ul2) -- (A2) -- (ur2) -- (4.3,\yBot);


%--- vertical bonds (ladder rungs) ------------------------
\draw (A1) -- (H1) -- (A2);
\end{tikzpicture}



==> inlineLeft.txt <==
\begin{tikzpicture}[
scale=0.5, transform shape,          % 30 % smaller
rect/.style={font=\Large},
tensor/.style={draw,circle,minimum size=20pt,inner sep=0pt,font=\Large},
phys/.style  ={draw,circle,minimum size=20pt,inner sep=0pt,font=\Large},
>=latex]

\def\yTop{ 1.2}
\def\yMid{ 0  }
\def\yBot{-1.2}

\draw (-3.4, 1.6) rectangle (-2.0,-1.6);   % left E
\node[font=\Large] at (-2.7,0) {$E_L$};

\draw (-2.0,\yTop) -- (-1.3,\yTop);
\draw (-2.0,0.0) -- (-1.3,0.0);
\draw (-2.0,\yBot) -- (-1.3,\yBot);

% Equal sign
\node[font=\Large] at (-0.5,0) {$=$};

\node[tensor] (l) at (0.5,0) {$\lambda$};

\node[tensor] (A1)  at ( 2,\yTop) {$A$};
\node[tensor] (A2)  at ( 4,\yTop) {$A$};
\node[tensor] (A3)  at ( 6,\yTop) {$A$};

%--- MID row:  H  H  H
\node[tensor] (H1) at ( 2,\yMid) {$H$};
\node[tensor] (H2) at ( 4,\yMid) {$H$};
\node[tensor] (H3) at ( 6,\yMid) {$H$};

%--- BOTTOM row:  A  A  A
\node[tensor] (A4)  at ( 2,\yBot) {$A$};
\node[tensor] (A5)  at ( 4,\yBot) {$A$};
\node[tensor] (A6)  at ( 6,\yBot) {$A$};

% top
\draw (A1) -- (A2) -- (A3);
% mid
\draw (H1) -- (H2) -- (H3);
% bottom
\draw (A4) -- (A5) -- (A6);

\draw (A1)--(H1);
\draw (A2)--(H2);
\draw (A3)--(H3);
\draw (A4)--(H1);
\draw (A5)--(H2);
\draw (A6)--(H3);

\draw (l) to[out=60,in=180] (A1);
\draw (l) to[out=-60,in=180] (A4);
\draw (A3) -- (7.0,\yTop);
\draw (H3) -- (7.0,0.0);
\draw (A6) -- (7.0,\yBot);
\end{tikzpicture}


==> inlineO.txt <==

\begin{tikzpicture}[
        scale=0.5, transform shape,      % 30 % smaller
        tensor/.style={draw,circle,minimum size=20pt,inner sep=0pt,font=\Large},
        phys/.style  ={draw,circle,minimum size=20pt,inner sep=0pt,font=\Large},
        >=latex]

% physical (λ) indices
\node[phys] (l) at (0,0)  {$\lambda$};
\node[phys] (r) at (10,0) {$\lambda$};

% top row tensors
\node[tensor] (t1) at (2, 1.2) {$A$};
\node[tensor] (t2) at (4, 1.2) {$A$};
\node[tensor] (t3) at (6, 1.2) {$A$};
\node[tensor] (t4) at (8, 1.2) {$B_{\alpha'}$};

% bottom row tensors
\node[tensor] (b1) at (2,-1.2) {$B_{\alpha}$};
\node[tensor] (b2) at (4,-1.2) {$A$};
\node[tensor] (b3) at (6,-1.2) {$A$};
\node[tensor] (b4) at (8,-1.2) {$A$};

% horizontal bonds
\draw (t1)--(t2)--(t3)--(t4);
\draw (b1)--(b2)--(b3)--(b4);

% vertical bonds
\draw (t1)--(b1);
\draw (t2)--(b2);
\draw (t3)--(b3);
\draw (t4)--(b4);

% external legs to physical indices λ
\draw (l) to[out=60,in=180] (t1);
\draw (l) to[out=-60,in=180] (b1);
\draw (t4) to[out=0,in=120]  (r);
\draw (b4) to[out=0,in=-120] (r);
\end{tikzpicture}
